Some effective operators for graphene monolayer superlattices, from variational perturbation theory

Our goal is to provide precise effective operators for monolayer graphene at Fermi energy. We consider the microscopic potential created by a lattice, and add a macroscopic potential with the same periodicity but varying at a scale $\varepsilon^{-1} \in \mathbb{N}$, creating a superlattice. Our approach combines a variational approximation with perturbation theory and a multiscale method. At the effective level the usual massless Dirac operator is enriched by other operators. We provide simulations for graphene to show the increased accuracy, and a theoretical result proving the improved validity time scale in the dynamical case.

==> pics/path_bd.tex <==
\begin{tikzpicture}[scale=0.6, >=Stealth]
  % Define parameters
  \pgfmathsetmacro{\G}{2.0} % Size scaling factor for reciprocal lattice vectors
  \pgfmathsetmacro{\R}{\G/sqrt(3)} % Radius of the Brillouin zone hexagons
  
  % Coordinates of Centers
  \coordinate (Gamma) at (0,0);
  \coordinate (M) at ({- \G * sqrt(3)/2}, {\G/2});
  \coordinate (kappa) at ({-\G/(2*sqrt(3))}, {\G/2});
  
  \coordinate (C_a1) at ({\G * sqrt(3)/2}, {- \G/2});
  \coordinate (C_a2) at ({- \G * sqrt(3)/2}, {- \G/2});
  \coordinate (C_ma2) at ({\G * sqrt(3)/2}, {\G/2});
  \coordinate (C_ma1a2) at (0, {\G});
  \coordinate (C_a1a2) at (0, {- \G});
  
  % Fill Brillouin zones
  % First Brillouin zone at Gamma
  \fill[blue!5] (0:\R) -- (60:\R) -- (120:\R) -- (180:\R) -- (240:\R) -- (300:\R) -- cycle;
  % BZ at M
  \fill[gray!8] ($(M) + (0:\R)$) -- ($(M) + (60:\R)$) -- ($(M) + (120:\R)$) -- ($(M) + (180:\R)$) -- ($(M) + (240:\R)$) -- ($(M) + (300:\R)$) -- cycle;

  % Draw boundaries for filled zones
  \draw[blue!60!black, thick] (0:\R) -- (60:\R) -- (120:\R) -- (180:\R) -- (240:\R) -- (300:\R) -- cycle;
  
  % Macro to draw a dashed hexagon for neighboring BZs
  \newcommand{\drawbz}[1]{
    \draw[gray!50, dashed, thin] (#1) +(0:\R) -- +(60:\R) -- +(120:\R) -- +(180:\R) -- +(240:\R) -- +(300:\R) -- cycle;
  }
  
  % Draw neighboring Brillouin zones
  \drawbz{M}
  \drawbz{C_a1}
  \drawbz{C_a2}
  \drawbz{C_ma2}
  \drawbz{C_ma1a2}
  \drawbz{C_a1a2}

  % Draw reciprocal lattice vectors
  \draw[->, thick, gray!80!black] (Gamma) -- (C_a1) node[below right, black] {$\bm{a}_1^*$};
  \draw[->, thick, gray!80!black] (Gamma) -- (C_ma2) node[above right, black] {$\bm{a}_2^*$};
  
  % Draw Path in momentum space: kappa -> Gamma -> M -> kappa
  % We split each segment in two parts to place an arrow in the middle
  \coordinate (mid_kG) at ($(kappa)!0.55!(Gamma)$);
  \coordinate (mid_GM) at ($(Gamma)!0.55!(M)$);
  \coordinate (mid_Mk) at ($(M)!0.55!(kappa)$);
  
  \draw[very thick, red!85!black, ->] (kappa) -- (mid_kG);
  \draw[very thick, red!85!black] (mid_kG) -- (Gamma);
  
  \draw[very thick, red!85!black, ->] (Gamma) -- (mid_GM);
  \draw[very thick, red!85!black] (mid_GM) -- (M);
  
  \draw[very thick, red!85!black, ->] (M) -- (mid_Mk);
  \draw[very thick, red!85!black] (mid_Mk) -- (kappa);
  
  % Draw high symmetry points
  \fill[brown] (Gamma) circle (1.8pt) node[right, xshift=2pt, yshift=-2pt, text=brown] {$\Gamma$};
  \fill[brown] (M) circle (1.8pt) node[above left, text=brown] {$M$};
  \fill[brown] (kappa) circle (1.8pt) node[above, yshift=2pt, text=brown] {$\kappa$};
  
  % Dirac point K
  \coordinate (K) at ({-\R}, 0);
  \fill[blue!80!black] (K) circle (1.8pt) node[below left, xshift=-2pt] {$K$};
  
  % Labels for zones
  \node[blue!60!black] at (0, -0.4) {$\mathcal{B}$};
\end{tikzpicture}%

